Small-mass effects in heavy-to-light form factors

We present the heavy-to-light form factors with two different non-vanishing masses at next-to-next-to-leading order and study its expansion in the small mass. The leading term of this small-mass expansion leads to a factorized expression for the form factor. The presence of a second mass results in a new feature, in that the soft contribution develops a factorization anomaly. This cancels with the corresponding anomaly in the collinear contribution. With the generalized factorization presented here, it is possible to obtain the leading small-mass terms for processes with large masses, such as muon-electron scattering, from the corresponding massless amplitude and the soft contribution.

==> figures/diag25.tex <==
\begin{tikzpicture}
        \centerarc [gluon, line width=0.25mm](0,0)(180:235:1.6)
        \centerarc [gluon, line width=0.25mm](0,0)(270:324:1.6)
        
        \path [draw=black,zigzag it, line
        width=0.25mm](0,0)--(0.8,1.8)node[right]{$Q$};
        
        \draw[line width=.6mm]  (-2.5,0) node[left]{$p$} -- (0,0) ;
        \draw[line width=.6mm,dashed] (0,0)  --(2,-1.5)node[right]{$q$};

        \draw[dashed,line width=.6mm] (-.5,-1.5) circle (0.5cm);
\end{tikzpicture}



==> figures/master6TopP1.tex <==
\begin{tikzpicture}[scale=.7,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.52) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0,0);
		\draw [snake it, line width=0.25mm] (0.85,-1.472)--(-0.425,-0.736);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0.425,-0.736);
		\node at (0,.8) {\scriptsize $\mathcal{N}$};
\end{tikzpicture}

==> figures/masterBubBub.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)}]
		\path [draw=black,zigzag it,line width=0.25mm] (-1.5,0) -- (-1.2,0);
		\path [draw=black,zigzag it,line width=0.25mm] (1.2,0) -- (1.5,0);
		\centerarc [line width=0.6mm](-0.6,0)(0:180:0.6)
		\centerarc [line width=0.6mm,dashed]((-0.6,0)(180:360:0.6)
		\centerarc [line width=0.6mm](0.6,0)(0:180:0.6)
		\centerarc [line width=0.6mm,dashed]((0.6,0)(180:360:0.6)
\end{tikzpicture}

==> figures/masterOffSunset0MzP1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0.3)}]
		\path [draw=black,zigzag it,line width=0.25mm] (-1.5,0) -- (-0.7,0);
		\path [draw=black,zigzag it,line width=0.25mm] (0.7,0) -- (1.5,0);
		\draw [line width=0.6mm] (-0.7,0)--(0.7,0);
		\centerarc [snake it, line width=0.25mm](0,0)(0:180:0.7)
		\centerarc [line width=0.6mm,dashed]((0,0)(180:360:0.7)
		\draw[fill=black,draw=none] (0,0) circle (3.5pt);
\end{tikzpicture}

==> figures/masterOffSunset0MzP2.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0.3)}]
		\path [draw=black,zigzag it,line width=0.25mm] (-1.5,0) -- (-0.7,0);
		\path [draw=black,zigzag it,line width=0.25mm] (0.7,0) -- (1.5,0);
		\draw [line width=0.6mm] (-0.7,0)--(0.7,0);
		\centerarc [snake it, line width=0.25mm](0,0)(0:180:0.7)
		\centerarc [line width=0.6mm,dashed]((0,0)(180:360:0.7)
		\draw[fill=black,draw=none] (0,0.8) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTadBubM.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)}]
		\path [draw=black,zigzag it,line width=0.25mm] (-1.5,0) -- (-1.1,0);
		\path [draw=black,zigzag it,line width=0.25mm] (0.1,0) -- (1.5,0);
		\draw[line width=0.6mm] (.79,-0.07)--(.79,.3);
		\centerarc [line width=0.6mm](-0.5,0)(0:180:0.6)
		\centerarc [line width=0.6mm,dashed](-0.5,0)(180:360:0.6)
		\centerarc [line width=0.6mm](.79,.7)(0:360:0.4)
\end{tikzpicture}


==> figures/masterTadBubz.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)}]
		\path [draw=black,zigzag it,line width=0.25mm] (-1.5,0) -- (-1.1,0);
		\path [draw=black,zigzag it,line width=0.25mm] (0.1,0) -- (1.5,0);
		\draw[line width=0.6mm, dashed] (.79,-0.07)--(.79,.3);
		\centerarc [line width=0.6mm](-0.5,0)(0:180:0.6)
		\centerarc [line width=0.6mm,dashed](-0.5,0)(180:360:0.6)
		\centerarc [line width=0.6mm,dashed](.79,.7)(0:360:0.4)
\end{tikzpicture}


==> figures/masterTriBub12MMMzP1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0,0);
		\centerarc [line width=0.6mm](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm](0,-2.944)(60:120:1.7)
		\draw[fill=black,draw=none] (0.425,-0.736) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub12MMzz.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm](-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm,dashed] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm,dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (0.85,-1.472)--(0,0);
		\centerarc [line width=0.6mm,dashed](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm](0,-2.944)(60:120:1.7)
\end{tikzpicture}

==> figures/masterTriBub12MMzzP1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm](-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm,dashed] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm,dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (0.85,-1.472)--(0,0);
		\centerarc [line width=0.6mm,dashed](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm](0,-2.944)(60:120:1.7)
		\draw[fill=black,draw=none] (0,-1.7) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub12MMzzP2.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm](-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm,dashed] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm,dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (0.85,-1.472)--(0,0);
		\centerarc [line width=0.6mm,dashed](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm](0,-2.944)(60:120:1.7)
		\draw[fill=black,draw=none] (0,-1.7) circle (3.5pt);
		\draw[fill=black,draw=none] (0,-1.244) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub12MMzzP3.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm](-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm,dashed] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm,dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (0.85,-1.472)--(0,0);
		\centerarc [line width=0.6mm,dashed](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm](0,-2.944)(60:120:1.7)
		\draw[fill=black,draw=none] (0.425,-0.736) circle (3.5pt);
		\draw[fill=black,draw=none] (0,-1.244) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub12MzzzP1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm,dashed] (1,-1.732)--(0,0);
		\centerarc [line width=0.6mm,dashed](0,0)(240:300:1.7)
		\centerarc [line width=0.6mm,dashed](0,-2.944)(60:120:1.7)
		\draw[fill=black,draw=none] (-0.425,-0.786) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub13Mz00.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0,0);
		\draw [snake it, line width=0.25mm](-0.85,-1.472)--(0.85,-1.472);
		\centerarc [snake it, line width=0.25mm](0.85,-1.472)(120:180:1.7)
		\centerarc [line width=0.6mm](-1.7,0)(300:360:1.7)
\end{tikzpicture}

==> figures/masterTriBub13Mzz0.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm,dashed](0.85,-1.472)(120:180:1.7)
		\centerarc [line width=0.6mm](-1.7,0)(300:360:1.7)
\end{tikzpicture}

==> figures/masterTriBub13Mzz0P1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm,dashed](0.85,-1.472)(120:180:1.7)
		\centerarc [line width=0.6mm](-1.7,0)(300:360:1.7)
		\draw[fill=black,draw=none] (0,-1.472) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub13Mzz0P2.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm,dashed](0.85,-1.472)(120:180:1.7)
		\centerarc [line width=0.6mm](-1.7,0)(300:360:1.7)						
		\draw[fill=black,draw=none] (-0.231,-0.85) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub23MMz0.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm](-0.85,-1.472)(0:60:1.7)
		\centerarc [dashed, line width=0.6mm](1.7,0)(180:240:1.7)
\end{tikzpicture}

==> figures/masterTriBub23MMz0P1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm](-0.85,-1.472)(0:60:1.7)
		\centerarc [dashed, line width=0.6mm](1.7,0)(180:240:1.7)
		\draw[fill=black,draw=none] (0,-1.472) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub23MMz0P2.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(-0.85,-1.472);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [line width=0.6mm] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [line width=0.6mm](-0.85,-1.472)(0:60:1.7)
		\centerarc [dashed, line width=0.6mm](1.7,0)(180:240:1.7)
		\draw[fill=black,draw=none] (-0.425,-0.736) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriBub23Mz00.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0.85,-1.472);
		\centerarc [snake it, line width=0.25mm](-0.85,-1.472)(0:60:1.7)
		\centerarc [dashed, line width=0.6mm](1.7,0)(180:240:1.7)
\end{tikzpicture}

==> figures/masterTriTriMMz0P1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0,0);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (0.85,-1.472)--(-0.425,-0.736);
		\draw[fill=black,draw=none] (-0.2125,-0.368) circle (3.5pt);
\end{tikzpicture}

==> figures/masterTriTriMzz0P1.tex <==
\begin{tikzpicture}[scale=.9,baseline={(0,0)},rotate=90]
		\path [draw=black,zigzag it,line width=0.25mm] (0,.62) -- (0,0);
		\draw [line width=0.6mm] (-1,-1.732)--(0,0);
		\draw [line width=0.6mm, dashed] (1,-1.732)--(0,0);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0.85,-1.472);
		\draw [snake it, line width=0.25mm] (-0.85,-1.472)--(0.425,-0.736);
		\draw[fill=black,draw=none] (-0.2125,-1.104) circle (3.5pt);
\end{tikzpicture}
